Graph representation forecasting of patient's medical conditions: towards a digital twin

Objective: Modern medicine needs to shift from a wait and react, curative discipline to a preventative, interdisciplinary science aiming at providing personalised, systemic and precise treatment plans to patients. The aim of this work is to present how the integration of machine learning approaches with mechanistic computational modelling could yield a reliable infrastructure to run probabilistic simulations where the entire organism is considered as a whole. Methods: We propose a general framework that composes advanced AI approaches and integrates mathematical modelling in order to provide a panoramic view over current and future physiological conditions. The proposed architecture is based on a graph neural network (GNNs) forecasting clinically relevant endpoints (such as blood pressure) and a generative adversarial network (GANs) providing a proof of concept of transcriptomic integrability. Results: We show the results of the investigation of pathological effects of overexpression of ACE2 across different signalling pathways in multiple tissues on cardiovascular functions. We provide a proof of concept of integrating a large set of composable clinical models using molecular data to drive local and global clinical parameters and derive future trajectories representing the evolution of the physiological state of the patient. Significance: We argue that the graph representation of a computational patient has potential to solve important technological challenges in integrating multiscale computational modelling with AI. We believe that this work represents a step forward towards a healthcare digital twin.

==> architecture.tex <==
\begin{figure}
\centering
% Layer coordinates
\newcommand\initialy{4}
\newcommand\nodeSize{0.75cm}

\tikzset{%
  tipSquare/.tip={Circle[open]}
}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    fill=white,
    scale=0.8,
    minimum size=\nodeSize
  },
  neuron missing/.style={
    draw=none, 
    scale=0.8,
    fill=$\dots$,
    text height=0cm,
    execute at begin node=$\dots$
  },
  snake it/.style={
    decorate, decoration=snake
  }
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=0.54, every node/.style={transform shape}, curved arrow/.style={arc arrow={to pos #1 with length 2mm and options {}}},
reversed curved arrow/.style={arc arrow={to pos #1 with length 2mm and options reversed}}]  % scale=0.9

% System box
\def\ystart{-1.3}
\def\xstart{-2.8}
\draw[rounded corners, densely dotted, fill=blue!1] (\xstart,\ystart) -- (\xstart+11.8,\ystart) -- (\xstart+11.8, \ystart-16.8) -- (\xstart, \ystart-16.8) -- cycle;

% Patient box
\def\ystart{4.6}
\def\xstart{-1.9}
\draw[rounded corners, densely dotted, fill=blue!1] (\xstart,\ystart) -- (\xstart+3.5,\ystart) -- (\xstart+3.5, \ystart-5.2) -- (\xstart, \ystart-5.2) -- cycle;
% Organ box
\def\ystart{4.4}
\def\xstart{-1.7}
\draw[rounded corners, densely dotted, thick, red, fill=blue!1] (\xstart,\ystart) -- (\xstart+3.1,\ystart) -- (\xstart+3.1, \ystart-2) -- (\xstart, \ystart-2) -- cycle;
% Cell box
\def\ystart{2.2}
\def\xstart{-1.7}
\draw[rounded corners, densely dotted, thick, blue, fill=blue!1] (\xstart,\ystart) -- (\xstart+3.1,\ystart) -- (\xstart+3.1, \ystart-1.6) -- (\xstart, \ystart-1.6) -- cycle;
% Genome box
\def\ystart{0.4}
\def\xstart{-1.7}
\draw[rounded corners, densely dotted, thick, black!60!green, fill=blue!1] (\xstart,\ystart) -- (\xstart+3.1,\ystart) -- (\xstart+3.1, \ystart-0.8) -- (\xstart, \ystart-0.8) -- cycle;


% ODE box
\def\ystart{-14.1}
\def\xstart{-6.2}
\draw[rounded corners, densely dotted, fill=blue!1] (\xstart,\ystart) -- (\xstart+3.3,\ystart) -- (\xstart+3.3, \ystart-0.8) -- (\xstart, \ystart-0.8) -- cycle;
% ODE system
\node[align=center, above] at (-4.5, -14.7) {$\mathbf{y}^{(n)} = \mathbf{F}(t, \mathbf{y}, \mathbf{y}', \dots, \mathbf{y}^{(n-1)})$};
% ODE text
\node[align=center, above] at (-4.5, -15.3) {ODE system};


% Chip
\node[inner sep=0pt] (chip) at (3,0.2)
    {\includegraphics[width=.15\textwidth]{figs/chip.png}};
% Database
\node[inner sep=0pt] (data) at (3,2.8)
    {\includegraphics[width=.15\textwidth]{figs/database.png}};
% Patient
\node[inner sep=0pt] (data) at (-3.4,1.8)
    {\includegraphics[width=.22\textwidth]{figs/silhouette1.png}};
% Patient text
\node[align=center, above] at (-3.4,-1.2) {patient};
% heart
\node[inner sep=0pt] (data) at (1,3.8)
    {\includegraphics[width=.07\textwidth]{figs/heart.png}};
% lungs
\node[inner sep=0pt] (data) at (-1,3.5)
    {\includegraphics[width=.07\textwidth]{figs/lungs.png}};
% kidney
\node[inner sep=0pt] (data) at (0,3)
    {\includegraphics[width=.07\textwidth]{figs/kidney.png}};
% liver
\node[inner sep=0pt] (data) at (-0.8,1.6)
    {\includegraphics[width=.07\textwidth]{figs/virus.png}};
% cell
\node[inner sep=0pt] (data) at (0.8,1.1)
    {\includegraphics[width=.07\textwidth]{figs/cell.png}};
% dna
\node[inner sep=0pt, rotate=90] (data) at (0,0)
    {\includegraphics[width=.04\textwidth]{figs/dna.png}};

% Phase space
\def\xstart{4.9}
\def\ystart{0.2}
% \draw[very thin,color=gray] (\xstart,\ystart-1) grid (\xstart+3,\ystart+1);
\draw[->] (\xstart-0.2,\ystart+0) -- (\xstart+3.2,\ystart+0) node[right] {$t$}; 
% \draw[->] (\xstart+0.68,-1.1) -- (\xstart+0.68,1.1) node[above] {$f(x)$};
\draw[domain=\xstart:\xstart+3, smooth, variable=\x, color=black!50!green!90] plot (\x,{0.3*sin(5 * \x r) + \ystart}) node[right] {healthy trajectory};
\draw[domain=\xstart:\xstart+3, smooth, variable=\x, color=black!50!red!90] plot (\x,{0.8*sin(5 * \x r) + \ystart}) node[right] {disease};



% general arrows
% GAN to chip
\def\xstart{3}
\draw[rounded corners] [->] (\xstart, -1.3) -- (\xstart, -0.5);
% DB to chip
\def\xstart{3}
\draw[rounded corners] [<->] (\xstart, 2) -- (\xstart, 0.8);
% chip to simulations
\def\ystart{0.2}
\draw[rounded corners] [->] (3.5, \ystart) -- (4.5, \ystart);
% organs to chip
\def\ystart{0.2}
\draw[rounded corners] [->] (1.6, \ystart) -- (2.4, \ystart);
% organs to DB
\def\ystart{2.8}
\draw[rounded corners] [->] (1.6, \ystart) -- (2.2, \ystart);
% heart arrow
\draw[-{Circle[]}, black!50!red, dotted] (0.6,4) -- (-2.3,4) -- (-3.4,3.1);
\draw[black!50!red, dotted] [<-] (0.6,4) -- (-2.3,4) -- (-3.4,3.1);
% lungs arrow
\draw[-{Circle[]}, black!50!red, dotted] (-1.4,3.3) -- (-3.5,2.8);
\draw[black!50!red, dotted] [<-] (-1.4,3.3) -- (-3.5,2.8);
% kidney arrow
\draw[-{Circle[]}, black!50!red, dotted] (-0.4,2.9) -- (-3.4,2.5);
\draw[black!50!red, dotted] [<-] (-0.4,2.9) -- (-3.4,2.5);
% virus arrow
\draw[-{Circle[]}, black!50!blue, dotted] (-1.3,1.7) -- (-3.7,2.3);
\draw[black!50!blue, dotted] [<-] (-1.3,1.7) -- (-3.7,2.3);
% cell arrow
\draw[-{Circle[]}, black!50!blue, dotted] (0.3,1) -- (-2.6,1) -- (-3.3,1.9);
\draw[black!50!blue, dotted] [<-] (0.3,1) -- (-2.6,1) -- (-3.3,1.9);
% cell arrow 2
\draw[-{Circle[]}, black!50!blue, dotted] (0.3,1) -- (-2.6,1) -- (-3.3,2.4);
\draw[black!50!blue, dotted] [<-] (0.3,1) -- (-2.6,1) -- (-3.3,2.4);
% dna arrow
\draw[-{Circle[]}, black!50!green, dotted] (-0.8,0) -- (-2.8,0) -- (-3.6,2.2);
\draw[black!50!green, dotted] [<-] (-0.8,0) -- (-2.8,0) -- (-3.6,2.2);
% dna arrow 2
\draw[-{Circle[]}, black!50!green, dotted] (-0.8,0) -- (-2.8,0) -- (-4.4,1.8);
\draw[black!50!green, dotted] [<-]  (-0.8,0) -- (-2.8,0) -- (-4.4,1.8);
% patient to ODE
\draw[rounded corners] [->] (-3.9,-1) -- (-4.5,-1) -- (-4.5,-14);
% ODE to graph
\draw[rounded corners] [->] (-4.5,-15.3) -- (-4.5,-16.4) -- (-2.55, -16.4);

% Draw component boxes
\def\ystart{-2.5}
\draw[rounded corners,fill=gray!6] (1.7,\ystart) -- (7.4,\ystart) -- (7.4, \ystart-4) -- (1.7, \ystart-4) -- cycle;

\def\ystart{-9.5}
\draw[rounded corners,fill=gray!6] (0.5,\ystart) -- (6.2,\ystart) -- (6.2, \ystart-4) -- (0.5, \ystart-4) -- cycle;


% GNN
% Box
\def\ystart{-15}
\draw[rounded corners,fill=gray!6] (1,\ystart+0.5) -- (5.9,\ystart+0.5) -- (5.9, \ystart-2.5) -- (1, \ystart-2.5) -- cycle;
% E to phi^e
\draw[rounded corners] [->] (0.5, -17) -- (1.5, -17);
% phi^e
\node[every neuron](phie) at (1.7, -17){$\phi^e$};
% V to phi^v
\draw[rounded corners] [->] (0.5, -16) -- (3.3, -16);
% V to phi^e
\draw[rounded corners] [->] (0.5, -16) -- (1.5, -16.9);
% phi^v
\node[every neuron](phiv) at (3.5, -16){$\phi^h$};
% phi^e to phi^v
\draw[rounded corners] [->] (1.9, -16.9) -- (3.3, -16.1);
% rho^ev
\def\ystart{-16.2}
\draw[rounded corners,fill=white] (2.3,\ystart) -- (3,\ystart) -- (3, \ystart-0.5) -- (2.3, \ystart-0.5) -- cycle;
% rho^ev text
\node[align=center, above] at (2.65, -16.65) {$\rho^{e\rightarrow h}$};
% phi^u
\node[every neuron](phiu) at (5.3, -15){$\phi^e$};
% phi^v to phi^u
\draw[rounded corners] [->] (3.7, -15.9) -- (5.1, -15.1);
% rho^vu
\def\ystart{-15.2}
\draw[rounded corners,fill=white] (4.1,\ystart) -- (4.8,\ystart) -- (4.8, \ystart-0.5) -- (4.1, \ystart-0.5) -- cycle;
% rho^vu text
\node[align=center, above] at (4.45, -15.65) {$\rho^{h\rightarrow u}$};
% phi^v to V'
\draw[rounded corners] [->] (3.7, -16) -- (6.5, -16);
% phi^u to u'
\draw[rounded corners] [->] (5.5, -15) -- (6.5, -15);
% edge block -- node block
\draw[dotted] (2.1, -14.5) -- (2.1, -17.5);
% node block -- global block
\draw[dotted] (3.9, -14.5) -- (3.9, -17.5);
% G box
\def\xstart{-2.05}
\def\ystart{-16.2}
\draw[rounded corners,dashed,fill=black!5!green!5] (\xstart,\ystart-1.2) -- (\xstart+2.55,\ystart-1.2) -- (\xstart+2.55, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;
% G text
\node[align=center, above] at (-2.4, -16.6) {$\mathbf{G}$};
% V box
\def\xstart{-1.5}
\def\ystart{-16.3}
\draw[rounded corners,dashed,fill=black!30!green!20] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;
% V nodes
\def\xstart{-1.2}
\def\ystart{-16}
\node[every neuron](v11) at (\xstart, \ystart){$h_1$};
\node[every neuron](v12) at (\xstart+0.5, \ystart){$h_2$};
\node[](vv) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](v1n) at (\xstart+1.3, \ystart){$h_n$};
% V text
\node[align=center, above] at (-1.8, -16.15) {$\mathbf{H}$};
% E box
\def\xstart{-1.5}
\def\ystart{-17.3}
\draw[rounded corners,dashed,fill=black!30!green!20] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;
% E nodes
\def\xstart{-1.2}
\def\ystart{-17}
\node[every neuron](E11) at (\xstart, \ystart){$E_1$};
\node[every neuron](E12) at (\xstart+0.5, \ystart){$E_2$};
\node[](EE) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](E1k) at (\xstart+1.3, \ystart){$E_k$};
% E text
\node[align=center, above] at (-1.8, -17.15) {$\mathbf{E}$};
% V' box
\def\xstart{6.5}
\def\ystart{-16.3}
\draw[rounded corners,dashed,fill=black!30!green!20] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;
% V' nodes
\def\xstart{6.8}
\def\ystart{-16}
\node[every neuron](v11i) at (\xstart, \ystart){$h_1'$};
\node[every neuron](v12i) at (\xstart+0.5, \ystart){$h_2'$};
\node[](vvi) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](v1ni) at (\xstart+1.3, \ystart){$h_n'$};
% V' text
\node[align=center, above] at (8.7, -16.15) {$\mathbf{H'}$};
% u' box
\def\xstart{6.5}
\def\ystart{-15.3}
\draw[rounded corners,dashed,fill=purple!40] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;
% u' nodes
\def\xstart{6.8}
\def\ystart{-15}
\node[every neuron](u11i) at (\xstart, \ystart){$u_1'$};
\node[every neuron](u12i) at (\xstart+0.5, \ystart){$u_2'$};
\node[](uui) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](u1ni) at (\xstart+1.3, \ystart){$u_n'$};
% u' text
\node[align=center, above] at (8.7, -15.15) {$\mathbf{U'}$};
% xhat to graph
\draw[rounded corners, densely dotted] [->] (4.1, -8) -- (7, -8) -- (7, -14) -- (-0.8, -14) -- (-0.8, -15.6);



% Nodes
\def\ystart{0}

% Level 1

% Level 2

% Level 3
\def\ystart{-2.3}

% z
\def\xstart{1.8}
\draw[rounded corners,dashed,fill=black!50!green!20] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

% q
\def\xstart{6}
\draw[rounded corners,dashed,fill=orange!30] (\xstart,\ystart) -- (\xstart+1.4,\ystart) -- (\xstart+1.4, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-2}
% z
\def\xstart{2.1}
\node[every neuron](z11) at (\xstart, \ystart){$z_1$};
\node[every neuron](z12) at (\xstart+0.5, \ystart){$z_2$};
\node[](zz) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](z1n) at (\xstart+1.3, \ystart){$z_u$};

% q
\def\xstart{6.3}
\node[every neuron](q1) at (\xstart, \ystart){$q_1$};
\node[](rr) at (\xstart+0.4, \ystart){$\dots$};
\node[every neuron](qk) at (\xstart+0.8, \ystart){$q_c$};

% Level 4
\def\ystart{-3.3}

% r
\def\xstart{-2.2}
\draw[rounded corners,dashed,fill=orange!30] (\xstart,\ystart) -- (\xstart+1.4,\ystart) -- (\xstart+1.4, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

% Embeddings G
\def\xstart{4.1}
\draw[rounded corners,dashed,fill=green!10] (\xstart,\ystart) -- (\xstart+1.4,\ystart) -- (\xstart+1.4, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-3}

% r
\def\xstart{-1.9}
\node[every neuron](r1) at (\xstart, \ystart){$r_1$};
\node[](rr) at (\xstart+0.4, \ystart){$\dots$};
\node[every neuron](rk) at (\xstart+0.8, \ystart){$r_k$};

% Concat
\def\xstart{2.75}
\node[draw, align=center, fill=white](concat) at (\xstart, \ystart){Concat \\ $\big\Vert$};
% Concat in edges
\draw [<-] (concat) -- ++(0, 0.7);
%\draw [<-] (concat.143) -- ++(-0.8,0.36);
\draw [<-] (concat.180) -- ++(-3.1,0);
%\draw [<-] (concat.37) -- ++(0.8,0.37);
%\draw [<-] (concat.20) -- ++(3,0.54);
\draw [<-] (concat.0) -- ++(0.9,0);
% Concat out edges
\draw [->] (concat) -- ++(0,-0.7);

% Embeddings
\def\xstart{4.4}
\node[every neuron](r1) at (\xstart, \ystart){$\mathbf{e}_1$};
\node[](rr) at (\xstart+0.4, \ystart){$\dots$};
\node[every neuron](rk) at (\xstart+0.8, \ystart){$\mathbf{e}_c$};

\def\xstart{6.7}
\node[draw, align=center, fill=white](embed) at (\xstart, \ystart){Embed \\ $\mathbf{W}_j^{G} \bar{\mathbf{q}}_j$};
% Embed in edges
\draw [<-] (embed) -- ++(0, 0.7);
%\draw [<-] (concat.180) -- ++(-1,0.7);
%\draw [<-] (concat.30) -- ++(1,0.44);
%\draw [<-] (concat.0) -- ++(3,0.7);
% Embed out edges
\draw [->] (embed) -- ++(-1.2, 0);

% Level 5
\def\ystart{-4.3}

% Generator 1st hidden
\def\xstart{1.8}
\draw[rounded corners,dashed,fill=gray!10] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-4}


% Generator network. Hidden layer 1
\def\xstart{2.1}
\node[every neuron](h11) at (\xstart, \ystart){};
\node[every neuron](h12) at (\xstart+0.5, \ystart){};
\node[](mm) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](h1n) at (\xstart+1.3, \ystart){};


% Level 6
\def\ystart{-5.3}

% Generator 2nd hidden
\def\xstart{1.8}
\draw[rounded corners,dashed,fill=gray!20] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-5}
% Hidden layer 2
\def\xstart{2.1}
\node[every neuron](h21) at (\xstart, \ystart){};
\node[every neuron](h22) at (\xstart+0.5, \ystart){};
\node[](mm) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](h2n) at (\xstart+1.3, \ystart){};

% Level 7
\def\ystart{-6.3}

% Generator 3nd hidden
\def\xstart{1.8}
\draw[rounded corners,dashed,fill=gray!30] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-6}

\def\xstart{0}

% Hidden layer 3
\def\xstart{2.1}
\node[every neuron](h31) at (\xstart, \ystart){};
\node[every neuron](h32) at (\xstart+0.5, \ystart){};
\node[](mm) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](h3n) at (\xstart+1.3, \ystart){};

% Level 8
\def\ystart{-7.3}
\def\xstart{-0.6}
\draw[rounded corners,dashed,fill=pink!50] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;


\def\ystart{-7}
\def\xstart{-0.3}
\node[every neuron](m1) at (\xstart, \ystart){$m_1$};
\node[every neuron](m2) at (\xstart+0.5, \ystart){$m_2$};
\node[](mm) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](mn) at (\xstart+1.3, \ystart){$m_n$};

\def\xstart{2.75}
\node[draw, align=center, fill=white](concat) at (\xstart, \ystart){Mask \\ $\mathbf{m} \odot G$};
% Concat in edges
\draw [<-] (concat) -- ++(0, 0.7);
%\draw [<-] (concat.143) -- ++(-0.8,0.36);
\draw [<-] (concat.180) -- ++(-1,0);
%\draw [<-] (concat.37) -- ++(0.8,0.37);
%\draw [<-] (concat.20) -- ++(3,0.54);
% \draw [<-] (concat.0) -- ++(0.9,0);
% Concat out edges
\draw [->] (concat) -- ++(0,-0.7);

% Level 9
\def\ystart{-8}

% x
\def\ystart{-8.3}
\def\xstart{-0.6}
\draw[rounded corners,dashed,fill=blue!10] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\xstart{1.8}
\draw[rounded corners,dashed,fill=red!30] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;


\def\ystart{-8}
\def\xstart{-0.3}
\node[every neuron](z11) at (\xstart, \ystart){$x_1$};
\node[every neuron](z12) at (\xstart+0.5, \ystart){$x_2$};
\node[](zz) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](z1n) at (\xstart+1.3, \ystart){$x_n$};

% xhat
\def\xstart{2.1}
\node[every neuron](z11) at (\xstart, \ystart){$\hat{x}_1$};
\node[every neuron](z12) at (\xstart+0.5, \ystart){$\hat{x}_2$};
\node[](zz) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](z1n) at (\xstart+1.3, \ystart){$\hat{x}_n$};


% Level 10
\def\ystart{-9}

% Level 11
\def\ystart{-10.3}

% Embeddings D
\def\xstart{2.9}
\draw[rounded corners,dashed,fill=green!10] (\xstart,\ystart) -- (\xstart+1.4,\ystart) -- (\xstart+1.4, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-10}

% Concat
\def\xstart{1.55}
\node[draw, align=center, fill=white](concat2) at (\xstart, \ystart){Concat \\ $\big\Vert$};
% Concat in edges
% \draw [<-] (concat2) -- ++(0, 2.7);
%\draw [<-] (concat2.143) -- ++(-0.8,0.36);
%\draw [<-] (concat2.180) -- ++(-1,0);
%\draw [<-] (concat2.37) -- ++(0.8,0.37);
%\draw [<-] (concat.20) -- ++(3,0.54);
\draw [<-] (concat2.0) -- ++(0.9,0);
% Concat out edges
\draw [->] (concat2) -- ++(0,-0.7);

\def\xstart{3.2}
\node[every neuron](r1) at (\xstart, \ystart){$\mathbf{e}_1$};
\node[](rr) at (\xstart+0.4, \ystart){$\dots$};
\node[every neuron](rk) at (\xstart+0.8, \ystart){$\mathbf{e}_c$};

\def\xstart{5.5}
\node[draw, align=center, fill=white](embed2) at (\xstart, \ystart){Embed \\  $\mathbf{W}_j^{D} \bar{\mathbf{q}}_j$};
% Embed in edges
%\draw [<-] (embed2) -- ++(0, 0.7);
%\draw [<-] (concat.180) -- ++(-1,0.7);
%\draw [<-] (concat.30) -- ++(1,0.44);
%\draw [<-] (concat.0) -- ++(3,0.7);
% Embed out edges
\draw [->] (embed2) -- ++(-1.2, 0);

% Level 12
\def\ystart{-11.3}

% D network. Hidden layer 1
\def\xstart{0.6}
\draw[rounded corners,dashed,fill=gray!10] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;


\def\ystart{-11}

% Discriminator
\def\xstart{0.9}
\node[every neuron](hd11) at (\xstart, \ystart){};
\node[every neuron](hd12) at (\xstart+0.5, \ystart){};
\node[](mm) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](hd1n) at (\xstart+1.3, \ystart){};

% Level 13
\def\ystart{-12.3}

% D network. Hidden layer 2
\def\xstart{0.6}
\draw[rounded corners,dashed,fill=gray!20] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-12}

% Discriminator hidden 2
\def\xstart{0.9}
\node[every neuron](hd21) at (\xstart, \ystart){};
\node[every neuron](hd22) at (\xstart+0.5, \ystart){};
\node[](mm) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](hd2n) at (\xstart+1.3, \ystart){};


% Level 14
\def\ystart{-13.3}

% D network. Hidden layer 3
\def\xstart{0.6}
\draw[rounded corners,dashed,fill=gray!30] (\xstart,\ystart) -- (\xstart+1.9,\ystart) -- (\xstart+1.9, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\xstart{-0.55}
\draw[rounded corners,dashed,fill=purple!40] (\xstart,\ystart) -- (\xstart+0.6,\ystart) -- (\xstart+0.6, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

\def\ystart{-13}

% yhat
\def\xstart{-0.25}
\node[every neuron](y1) at (\xstart, \ystart){$\bar{y}$};

% Discriminator hidden 3
\def\xstart{0.9}
\node[every neuron](hd31) at (\xstart, \ystart){};
\node[every neuron](hd32) at (\xstart+0.5, \ystart){};
\node[](mm) at (\xstart+0.9, \ystart){$\dots$};
\node[every neuron](hd3n) at (\xstart+1.3, \ystart){};


% Bended edges

\draw[blue] [->] (0.3,-8.3) -- (1.55,-9.67); % arc (0:90:-1.3cm);

\draw[red] [->] (2.7,-8.3) -- (1.55,-9.67); % arc (0:90:-1.3cm);

% to[out=270,in=90]

% mask to hint
%\draw[rounded corners] [->] (2.75, 0.3) -- (2.75, 0.5) -- (-1.3, 0.5) -- (-1.3, -6) -- (-1, -6);

% mask to concat2
\draw[rounded corners] [->] (-0.6, -7) -- (-1.2, -7) -- (-1.2, -9.9) -- (1.1, -9.9);

% r to concat2
\draw[rounded corners] [->] (-1.5, -3.3) -- (-1.5, -10.1) -- (1.1, -10.1);

% patient to x true
\draw[rounded corners] [->] (-3.4, -1.2) -- (-3.4, -8) -- (-0.6, -8);

% patient to q
\draw[rounded corners] [->] (-3.4, -1.45) -- (6.75, -1.45) -- (6.75, -1.7);

% patient to r
\draw[rounded corners] [->] (-3.4, -3) -- (-2.2, -3);

% patient to m
\draw[rounded corners] [->] (-3.4, -6) -- (0.3, -6) -- (0.3, -6.7);

% q to embed2
\draw[rounded corners] [->] (7.4, -2) -- (7.6, -2) -- (7.6, -10) -- (5.95, -10);

% G hidden3 to xhat
% \draw[rounded corners] [->] (2.75, -6.3) -- (2.75, -6.7);

% D hidden3 to yhat
\draw[rounded corners] [->] (0.6, -13) -- (0.05, -13);


% Generator edges
\foreach \i in {1,2,n}
    \foreach \j in {1,2,n}{
        \draw [->] (h1\i) -- (h2\j);
        \draw [->] (h2\i) -- (h3\j);};

% Discriminator edges
\foreach \i in {1,2,n}
    \foreach \j in {1,2,n}{
        \draw [->] (hd1\i) -- (hd2\j);
        \draw [->] (hd2\i) -- (hd3\j);};

% Text
%\node[align=center, above] at (-0.5,-0.15) {$\mathbf{x}$};
\node[align=center, above] at (1.6, -2.2) {$\mathbf{z}$};
\node[align=center, above] at (5.8, -2.2) {$\mathbf{q}$};
\node[align=center, above] at (-1.5, -2.7) {$\mathbf{r}$};
\node[align=center, above] at (4.8, -3.65) {$\mathbf{e}^{G}$};
\node[align=center, above] at (3.9, -8.15) {$\hat{\mathbf{x}}$};
\node[align=center, above] at (0, -6.7) {$\mathbf{m}$};
\node[align=center, above] at (0.35, -7.7) {$\mathbf{x}$};
\node[align=center, above] at (3.6, -10.65) {$\mathbf{e}^{D}$};
%\node[align=center, above] at (2.1, -12.2) {$\hat{y}$};
\node[align=center, above] at (6.8, -6.5) {Generator};
\node[align=center, above] at (5.8, -13.5) {Critic};
\node[align=center, above] at (4, -17.9) {Message passing graph neural network};

\end{tikzpicture}

\caption{Architecture of the digital twin model. The generator receives a noise vector $\mathbf{z}$, and categorical (e.g. tissue type; $\mathbf{q}$) and numerical (e.g. age; $\mathbf{r}$) covariates, and outputs a vector of synthetic data ($\hat{\mathbf{x}}$). The critic receives data from two input streams (real, blue; and synthetic, red), a mask $\mathbf{m}$ indicating which components of the input vector are missing, and the numerical $\mathbf{r}$ and categorical $\mathbf{q}$ covariates. The critic produces an unbounded scalar $\bar{y}$ that quantifies the degree of realism of the input samples from the two input streams. The handcrafted ODE system proposed in \cite{barbiero2020computational} is used to determine a graph representation of patient's physiology. The message passing neural network updates latent node features to estimate global attributes describing the evolution of the underlying physiological system.}

% A characteristic feature of our architecture is the use of word embeddings  $\textbf{e}^G$ and $\textbf{e}^D$ (green boxes) to learn distributed representations of the categorical covariates for both the generator and the critic.

% The generator takes gene expression values $\tilde{\mathbf{x}}$ with missing values as well as categorical (e.g. tissue type; $\mathbf{q}$) and numerical (e.g. age;  $\mathbf{r}$) covariates, and outputs the imputed sample $\hat{\mathbf{x}}$. The discriminator receives $\hat{\mathbf{x}}$ and sample covariates, and produces the probabilities $\hat{\mathbf{y}}$ of each gene in being observed as opposed to being imputed by the generator.}

% Architecture of the GAN.  The generator receives noise from two sources as input. The input $\mathbf{z} \in \mathbb{R}^d$ aims to provide the generator with a series of latent variables that define the state of several biological processes, whereas the input $\mathbf{s} \in \mathbb{R}^n$ is specifically designed for the additive white Gaussian noise model with learnable variances. The discriminator takes expression data from two different sources as input: an input layer fed with gene expression samples from the \emph{real} distribution; and the output layer of the generator that produces \emph{fake} samples. Both networks are trained with a gradient-based algorithm, and the gradients are computed via backpropagation \citep{backprop}. Note also that the generator's gradients are backpropagated through the discriminator.

% The generator is trained with a gradient-based algorithm, and the gradients are backpropagated through the discriminator.

% The discriminator can then be fed with data from any of these input sources.

\label{fig:architecture}

\end{figure}
